Preventive Care Recommendations by Large Language Models

Preventive care services (PCS) extend life, yet physicians often underprioritize highly effective interventions such as lifestyle modifications (Zhang et al., JAMA Network Open 2020). We evaluated whether large language models (LLMs) replicate and augment physician prioritization of PCS under time constraints. Using Zhang et al.'s validated survey with two patients assessed during long and short visits, we compared seven LLMs with historical physicians. We generated 137 simulated physician personas matching cohort demographics and tested three prompts per model. Primary outcomes were concordance with physician rankings, measured by Spearman correlation, and Consensus-Stratified Agreement (CSA), the proportion of LLM selections rated 4 or higher that matched physician consensus across agreement strata. Secondary outcomes included life-years gained per prioritized choice (LYGPC), consistency, and selectiveness. Augmentation was assessed by having models revise physician rankings under three informative prompts, with delta LYGPC quantifying impact. LLMs closely mirrored physicians (mean Spearman = 0.83, SD = 0.11), with high CSA at extreme agreement ranges (94%, 197/210) but low CSA in moderate ranges (21%, 30/140), where they underprioritized lifestyle services (8.8% vs. 38% rated 4 or higher; P < .001). Several models exceeded physicians in LYGPC and consistency while being more selective. Time constraints affected physicians and LLMs similarly, increasing LYGPC and selectiveness but reducing consistency. Augmentation effects varied by model. Current LLMs reproduced physicians' time-sensitivity and base-rate prioritization while exacerbating underprioritized lifestyle interventions. Some models improved prioritization performance, but consistent augmentation will require value-aligned training, explicit time-constraint representation, and prospective real-world validation.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.56\linewidth}>{\raggedright\arraybackslash}p{0.38\linewidth}@{}}
\caption{Demographic Characteristics of Simulated Physicians.}\label{tab:S1}\\
\toprule
\textbf{Sub-Characteristic} & \textbf{Number (\%) of physicians,N=137}\\
\midrule
\endfirsthead
\multicolumn{2}{l}{\tablename\ \thetable{} - continued from previous page}\\
\toprule
\textbf{Sub-Characteristic} & \textbf{Number (\%) of physicians,N=137}\\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{2}{@{}l}{\textbf{Gender}}\\
Female & 74 (54\%)\\
Male & 63 (46\%)\\
\multicolumn{2}{@{}l}{\textbf{Age, years}}\\
$<$40 & 36 (26\%)\\
40-49 & 49 (36\%)\\
50-64 & 49 (36\%)\\
$\geq$65 & 3 (2\%)\\
\multicolumn{2}{@{}l}{\textbf{Years in practice, years}}\\
$<$5 & 18 (13\%)\\
5-9 & 22 (16\%)\\
10-20 & 50 (36\%)\\
$>$20 & 47 (44\%)\\
\multicolumn{2}{@{}l}{\textbf{Clinical (full-time equivalent) FTE, \%}}\\
$<$20 & 1 (1\%)\\
20-39 & 8 (6\%)\\
40-59 & 5 (4\%)\\
60-79 & 27 (20\%)\\
$\geq$80 & 96 (70\%)\\
\multicolumn{2}{@{}l}{\textbf{Practice type}}\\
Internal medicine (Academic) & 19 (14\%)\\
Internal medicine (Community) & 55 (40\%)\\
Family medicine & 63 (46\%)\\
\end{longtable}
\normalsize

\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2\linewidth}>{\raggedright\arraybackslash}p{0.38\linewidth}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedright\arraybackslash}p{0.14\linewidth}@{}}
\caption{Lifestyle services with moderate Consensus Stratified Agreement.}\label{tab:S2}\\
\toprule
\textbf{Service} & \textbf{Model} & \textbf{Number\_of\_selections} & \textbf{Scenario}\\
\midrule
\endfirsthead
\multicolumn{4}{l}{\tablename\ \thetable{} - continued from previous page}\\
\toprule
\textbf{Service} & \textbf{Model} & \textbf{Number\_of\_selections} & \textbf{Scenario}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Diet & DeepSeek\_r1 & 0 & P1S\\
Diet & DeepSeek\_v3 & 0 & P1S\\
Diet & gemini\_2 & 0 & P1S\\
Diet & gemini\_25\_F & 10 & P1S\\
Diet & gpt\_41 & 4 & P1S\\
Diet & gpt\_5 & 41 & P1S\\
Diet & gpt\_o4min & 29 & P1S\\
Diet & Physicians & 62 & P1S\\
Exercise & DeepSeek\_r1 & 0 & P1S\\
Exercise & DeepSeek\_v3 & 0 & P1S\\
Exercise & gemini\_2 & 0 & P1S\\
Exercise & gemini\_25\_F & 10 & P1S\\
Exercise & gpt\_41 & 4 & P1S\\
Exercise & gpt\_5 & 38 & P1S\\
Exercise & gpt\_o4min & 22 & P1S\\
Exercise & Physicians & 54 & P1S\\
Diet & DeepSeek\_r1 & 0 & P2S\\
Diet & DeepSeek\_v3 & 0 & P2S\\
Diet & gemini\_2 & 0 & P2S\\
Diet & gemini\_25\_F & 11 & P2S\\
Diet & gpt\_41 & 4 & P2S\\
Diet & gpt\_5 & 39 & P2S\\
Diet & gpt\_o4min & 23 & P2S\\
Diet & Physicians & 50 & P2S\\
Exercise & DeepSeek\_r1 & 0 & P2S\\
Exercise & DeepSeek\_v3 & 0 & P2S\\
Exercise & gemini\_2 & 0 & P2S\\
Exercise & gemini\_25\_F & 11 & P2S\\
Exercise & gpt\_41 & 4 & P2S\\
Exercise & gpt\_5 & 37 & P2S\\
Exercise & gpt\_o4min & 20 & P2S\\
Exercise & Physicians & 46 & P2S\\
Weight & DeepSeek\_r1 & 1 & P2S\\
Weight & DeepSeek\_v3 & 0 & P2S\\
Weight & gemini\_2 & 0 & P2S\\
Weight & gemini\_25\_F & 20 & P2S\\
Weight & gpt\_41 & 4 & P2S\\
Weight & gpt\_5 & 45 & P2S\\
Weight & gpt\_o4min & 33 & P2S\\
Weight & Physicians & 48 & P2S\\
\end{longtable}
\normalsize

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.19\linewidth}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.14\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}@{}}
\caption{Pairwise comparisons of life years gained per prioritized choice, with false discovery rate adjustment.}\label{tab:S3}\\
\toprule
\textbf{metric} & \textbf{Model\_A} & \textbf{Model\_B} & \textbf{D\_med} & \textbf{P\_raw} & \textbf{P\_adj\_BH} & \textbf{Scenario} & \textbf{Prompt}\\
\midrule
\endfirsthead
\multicolumn{8}{l}{\tablename\ \thetable{} - continued from previous page}\\
\toprule
\textbf{metric} & \textbf{Model\_A} & \textbf{Model\_B} & \textbf{D\_med} & \textbf{P\_raw} & \textbf{P\_adj\_BH} & \textbf{Scenario} & \textbf{Prompt}\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Mean years added & Physicians & gpt\_41 & 0.0236 & 0.504492 & 0.523177 & P1L & fusion\\
Mean years added & Physicians & gpt\_5 & -0.02449 & 0.491487 & 0.523177 & P1L & fusion\\
Mean years added & Physicians & gpt\_o4min & 0.028497 & 0.419507 & 0.469848 & P1L & fusion\\
Mean years added & Physicians & gemini\_2 & 0.101718 & 0.003498 & 0.009796 & P1L & fusion\\
Mean years added & Physicians & gemini\_25\_F & 0.071577 & 0.040918 & 0.067395 & P1L & fusion\\
Mean years added & Physicians & DeepSeek\_v3 & -0.15049 & 3.78E-05 & 0.000177 & P1L & fusion\\
Mean years added & Physicians & DeepSeek\_r1 & -0.05362 & 0.138595 & 0.204245 & P1L & fusion\\
Mean years added & gpt\_41 & gpt\_5 & -0.04809 & 0.168523 & 0.224697 & P1L & fusion\\
Mean years added & gpt\_41 & gpt\_o4min & 0.004897 & 0.887525 & 0.887525 & P1L & fusion\\
Mean years added & gpt\_41 & gemini\_2 & 0.078118 & 0.022155 & 0.04431 & P1L & fusion\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.047976 & 0.162254 & 0.224697 & P1L & fusion\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.17409 & 1.21E-06 & 8.5E-06 & P1L & fusion\\
Mean years added & gpt\_41 & DeepSeek\_r1 & -0.07722 & 0.029823 & 0.055483 & P1L & fusion\\
Mean years added & gpt\_5 & gpt\_o4min & 0.052984 & 0.128564 & 0.199988 & P1L & fusion\\
Mean years added & gpt\_5 & gemini\_2 & 0.126205 & 0.000243 & 0.00097 & P1L & fusion\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.096063 & 0.005456 & 0.013888 & P1L & fusion\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.12601 & 0.000482 & 0.001501 & P1L & fusion\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.02914 & 0.41543 & 0.469848 & P1L & fusion\\
Mean years added & gpt\_o4min & gemini\_2 & 0.073221 & 0.031704 & 0.055483 & P1L & fusion\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.043079 & 0.208717 & 0.26564 & P1L & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.17899 & 5.79E-07 & 5.41E-06 & P1L & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.08212 & 0.020668 & 0.04431 & P1L & fusion\\
Mean years added & gemini\_2 & gemini\_25\_F & -0.03014 & 0.372334 & 0.453277 & P1L & fusion\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.25221 & 9.73E-13 & 2.72E-11 & P1L & fusion\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.15534 & 9.19E-06 & 5.15E-05 & P1L & fusion\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.22207 & 4.09E-10 & 5.73E-09 & P1L & fusion\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.1252 & 0.000376 & 0.001315 & P1L & fusion\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.096869 & 0.008315 & 0.019402 & P1L & fusion\\
Mean years added & Physicians & gpt\_41 & -0.30362 & 1.25E-15 & 2.93E-15 & P1S & fusion\\
Mean years added & Physicians & gpt\_5 & 0.035748 & 0.408462 & 0.42359 & P1S & fusion\\
Mean years added & Physicians & gpt\_o4min & -0.28964 & 1.34E-12 & 2.88E-12 & P1S & fusion\\
Mean years added & Physicians & gemini\_2 & -0.10734 & 0.013115 & 0.015301 & P1S & fusion\\
Mean years added & Physicians & gemini\_25\_F & 0.386312 & 2.6E-19 & 8.1E-19 & P1S & fusion\\
Mean years added & Physicians & DeepSeek\_v3 & -0.20216 & 8.41E-07 & 1.38E-06 & P1S & fusion\\
Mean years added & Physicians & DeepSeek\_r1 & 0.186897 & 2.63E-05 & 3.68E-05 & P1S & fusion\\
Mean years added & gpt\_41 & gpt\_5 & 0.339371 & 3.39E-20 & 1.19E-19 & P1S & fusion\\
Mean years added & gpt\_41 & gpt\_o4min & 0.013978 & 0.68119 & 0.68119 & P1S & fusion\\
Mean years added & gpt\_41 & gemini\_2 & 0.196283 & 1.04E-07 & 1.81E-07 & P1S & fusion\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.689935 & 2.25E-79 & 6.31E-78 & P1S & fusion\\
Mean years added & gpt\_41 & DeepSeek\_v3 & 0.101466 & 0.003052 & 0.003716 & P1S & fusion\\
Mean years added & gpt\_41 & DeepSeek\_r1 & 0.49052 & 1.42E-37 & 9.92E-37 & P1S & fusion\\
Mean years added & gpt\_5 & gpt\_o4min & -0.32539 & 3.14E-16 & 7.98E-16 & P1S & fusion\\
Mean years added & gpt\_5 & gemini\_2 & -0.14309 & 0.000721 & 0.000918 & P1S & fusion\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.350564 & 7.47E-17 & 2.09E-16 & P1S & fusion\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.2379 & 2.8E-09 & 5.23E-09 & P1S & fusion\\
Mean years added & gpt\_5 & DeepSeek\_r1 & 0.151149 & 0.000517 & 0.000689 & P1S & fusion\\
Mean years added & gpt\_o4min & gemini\_2 & 0.182305 & 4.81E-06 & 7.08E-06 & P1S & fusion\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.675957 & 1.98E-65 & 2.77E-64 & P1S & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & 0.087488 & 0.019426 & 0.02092 & P1S & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & 0.476542 & 5.3E-31 & 2.47E-30 & P1S & fusion\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.493652 & 8.33E-32 & 4.66E-31 & P1S & fusion\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.09482 & 0.017938 & 0.02009 & P1S & fusion\\
Mean years added & gemini\_2 & DeepSeek\_r1 & 0.294237 & 1.43E-11 & 2.87E-11 & P1S & fusion\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.58847 & 1.49E-49 & 1.39E-48 & P1S & fusion\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.19941 & 4.1E-06 & 6.37E-06 & P1S & fusion\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.389054 & 4.98E-21 & 1.99E-20 & P1S & fusion\\
Mean years added & Physicians & gpt\_41 & -0.01223 & 0.823765 & 0.933387 & P2L & fusion\\
Mean years added & Physicians & gpt\_5 & -0.16301 & 0.003992 & 0.009131 & P2L & fusion\\
Mean years added & Physicians & gpt\_o4min & -0.15648 & 0.005483 & 0.010235 & P2L & fusion\\
Mean years added & Physicians & gemini\_2 & 0.141738 & 0.00647 & 0.011322 & P2L & fusion\\
Mean years added & Physicians & DeepSeek\_v3 & -0.17095 & 0.004565 & 0.009131 & P2L & fusion\\
Mean years added & Physicians & DeepSeek\_r1 & -0.24491 & 3.01E-05 & 0.000141 & P2L & fusion\\
Mean years added & Physicians & gemini\_25\_F & -0.00104 & 0.984514 & 0.984514 & P2L & fusion\\
Mean years added & gpt\_41 & gpt\_5 & -0.15078 & 0.007087 & 0.011673 & P2L & fusion\\
Mean years added & gpt\_41 & gpt\_o4min & -0.14425 & 0.009619 & 0.014176 & P2L & fusion\\
Mean years added & gpt\_41 & gemini\_2 & 0.153968 & 0.002723 & 0.009131 & P2L & fusion\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.15872 & 0.007829 & 0.012178 & P2L & fusion\\
Mean years added & gpt\_41 & DeepSeek\_r1 & -0.23268 & 6.18E-05 & 0.000247 & P2L & fusion\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.011185 & 0.833381 & 0.933387 & P2L & fusion\\
Mean years added & gpt\_5 & gpt\_o4min & 0.006525 & 0.909486 & 0.94317 & P2L & fusion\\
Mean years added & gpt\_5 & gemini\_2 & 0.304745 & 1.01E-08 & 1.41E-07 & P2L & fusion\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.00794 & 0.896883 & 0.94317 & P2L & fusion\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.0819 & 0.170124 & 0.226832 & P2L & fusion\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.161962 & 0.003194 & 0.009131 & P2L & fusion\\
Mean years added & gpt\_o4min & gemini\_2 & 0.29822 & 1.72E-08 & 1.6E-07 & P2L & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.01446 & 0.812564 & 0.933387 & P2L & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.08843 & 0.136836 & 0.19157 & P2L & fusion\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.155437 & 0.004448 & 0.009131 & P2L & fusion\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.31268 & 4.25E-08 & 2.98E-07 & P2L & fusion\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.38665 & 2.94E-12 & 8.23E-11 & P2L & fusion\\
Mean years added & gemini\_2 & gemini\_25\_F & -0.14278 & 0.004457 & 0.009131 & P2L & fusion\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & -0.07396 & 0.241693 & 0.30761 & P2L & fusion\\
Mean years added & DeepSeek\_v3 & gemini\_25\_F & 0.169901 & 0.003791 & 0.009131 & P2L & fusion\\
Mean years added & DeepSeek\_r1 & gemini\_25\_F & 0.243866 & 1.92E-05 & 0.000108 & P2L & fusion\\
Mean years added & Physicians & gpt\_41 & -0.87947 & 7.15E-12 & 5.01E-11 & P2S & fusion\\
Mean years added & Physicians & gpt\_5 & 0.120435 & 0.153676 & 0.165497 & P2S & fusion\\
Mean years added & Physicians & gpt\_o4min & -0.2663 & 0.006854 & 0.010662 & P2S & fusion\\
Mean years added & Physicians & gemini\_2 & -0.2663 & 0.018413 & 0.025778 & P2S & fusion\\
Mean years added & Physicians & gemini\_25\_F & 0.29987 & 0.000348 & 0.000649 & P2S & fusion\\
Mean years added & Physicians & DeepSeek\_v3 & -0.62286 & 9.87E-08 & 3.46E-07 & P2S & fusion\\
Mean years added & Physicians & DeepSeek\_r1 & -0.08663 & 0.392296 & 0.406825 & P2S & fusion\\
Mean years added & gpt\_41 & gpt\_5 & 0.999901 & 2.81E-15 & 2.62E-14 & P2S & fusion\\
Mean years added & gpt\_41 & gpt\_o4min & 0.613163 & 6.92E-06 & 1.94E-05 & P2S & fusion\\
Mean years added & gpt\_41 & gemini\_2 & 0.613169 & 3.1E-05 & 7.22E-05 & P2S & fusion\\
Mean years added & gpt\_41 & gemini\_25\_F & 1.179336 & 9.19E-21 & 2.57E-19 & P2S & fusion\\
Mean years added & gpt\_41 & DeepSeek\_v3 & 0.256601 & 0.087555 & 0.106588 & P2S & fusion\\
Mean years added & gpt\_41 & DeepSeek\_r1 & 0.792839 & 1.01E-08 & 4.04E-08 & P2S & fusion\\
Mean years added & gpt\_5 & gpt\_o4min & -0.38674 & 5.86E-05 & 0.000126 & P2S & fusion\\
Mean years added & gpt\_5 & gemini\_2 & -0.38673 & 0.000495 & 0.000866 & P2S & fusion\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.179435 & 0.02709 & 0.03612 & P2S & fusion\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.7433 & 1.02E-10 & 5.72E-10 & P2S & fusion\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.20706 & 0.036629 & 0.046618 & P2S & fusion\\
Mean years added & gpt\_o4min & gemini\_2 & 6.44E-06 & 0.999958 & 0.999958 & P2S & fusion\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.566173 & 3.34E-09 & 1.56E-08 & P2S & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.35656 & 0.004556 & 0.007504 & P2S & fusion\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & 0.179676 & 0.106497 & 0.124246 & P2S & fusion\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.566167 & 3.05E-07 & 9.5E-07 & P2S & fusion\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.35657 & 0.00942 & 0.013882 & P2S & fusion\\
Mean years added & gemini\_2 & DeepSeek\_r1 & 0.17967 & 0.148361 & 0.165497 & P2S & fusion\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.92273 & 8.01E-16 & 1.12E-14 & P2S & fusion\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.3865 & 8.84E-05 & 0.000177 & P2S & fusion\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.536238 & 2.75E-05 & 6.99E-05 & P2S & fusion\\
Mean years added & Physicians & gpt\_41 & -0.00817 & 0.818536 & 0.848853 & P1L & one\_text\\
Mean years added & Physicians & gpt\_5 & -0.00935 & 0.792414 & 0.848853 & P1L & one\_text\\
Mean years added & Physicians & gpt\_o4min & 0.015538 & 0.660664 & 0.739944 & P1L & one\_text\\
Mean years added & Physicians & gemini\_2 & 0.109903 & 0.00156 & 0.005295 & P1L & one\_text\\
Mean years added & Physicians & gemini\_25\_F & 0.083769 & 0.016455 & 0.030715 & P1L & one\_text\\
Mean years added & Physicians & DeepSeek\_v3 & -0.11335 & 0.001702 & 0.005295 & P1L & one\_text\\
Mean years added & Physicians & DeepSeek\_r1 & -0.06891 & 0.057046 & 0.088738 & P1L & one\_text\\
Mean years added & gpt\_41 & gpt\_5 & -0.00117 & 0.97335 & 0.97335 & P1L & one\_text\\
Mean years added & gpt\_41 & gpt\_o4min & 0.023711 & 0.497967 & 0.580961 & P1L & one\_text\\
Mean years added & gpt\_41 & gemini\_2 & 0.118076 & 0.000583 & 0.002331 & P1L & one\_text\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.091942 & 0.007718 & 0.015437 & P1L & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.10518 & 0.003239 & 0.0089 & P1L & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_r1 & -0.06073 & 0.089911 & 0.1325 & P1L & one\_text\\
Mean years added & gpt\_5 & gpt\_o4min & 0.024884 & 0.475513 & 0.578885 & P1L & one\_text\\
Mean years added & gpt\_5 & gemini\_2 & 0.119249 & 0.000491 & 0.002292 & P1L & one\_text\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.093115 & 0.006785 & 0.014614 & P1L & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.10401 & 0.003496 & 0.0089 & P1L & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.05956 & 0.095254 & 0.133356 & P1L & one\_text\\
Mean years added & gpt\_o4min & gemini\_2 & 0.094365 & 0.005641 & 0.013162 & P1L & one\_text\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.068231 & 0.046515 & 0.076612 & P1L & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.12889 & 0.000282 & 0.001582 & P1L & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.08444 & 0.017644 & 0.030877 & P1L & one\_text\\
Mean years added & gemini\_2 & gemini\_25\_F & -0.02613 & 0.436711 & 0.555814 & P1L & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.22326 & 1.49E-10 & 4.17E-09 & P1L & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.17881 & 3.09E-07 & 2.88E-06 & P1L & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.19712 & 1.83E-08 & 2.56E-07 & P1L & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.15268 & 1.38E-05 & 9.63E-05 & P1L & one\_text\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.044446 & 0.220948 & 0.294597 & P1L & one\_text\\
Mean years added & Physicians & gpt\_41 & -0.32506 & 7.46E-19 & 1.9E-18 & P1S & one\_text\\
Mean years added & Physicians & gpt\_5 & 0.073458 & 0.087971 & 0.094738 & P1S & one\_text\\
Mean years added & Physicians & gpt\_o4min & -0.27943 & 5.66E-12 & 1.06E-11 & P1S & one\_text\\
Mean years added & Physicians & gemini\_2 & -0.14328 & 0.000766 & 0.000974 & P1S & one\_text\\
Mean years added & Physicians & gemini\_25\_F & 0.391697 & 8.8E-20 & 2.74E-19 & P1S & one\_text\\
Mean years added & Physicians & DeepSeek\_v3 & -0.24635 & 4.3E-10 & 7.52E-10 & P1S & one\_text\\
Mean years added & Physicians & DeepSeek\_r1 & 0.174783 & 8.46E-05 & 0.000118 & P1S & one\_text\\
Mean years added & gpt\_41 & gpt\_5 & 0.398514 & 1.42E-29 & 6.61E-29 & P1S & one\_text\\
Mean years added & gpt\_41 & gpt\_o4min & 0.045625 & 0.156612 & 0.162413 & P1S & one\_text\\
Mean years added & gpt\_41 & gemini\_2 & 0.181777 & 1.63E-07 & 2.58E-07 & P1S & one\_text\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.716753 & 7.25E-92 & 2.03E-90 & P1S & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_v3 & 0.078705 & 0.010617 & 0.012387 & P1S & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_r1 & 0.499838 & 1.34E-41 & 9.38E-41 & P1S & one\_text\\
Mean years added & gpt\_5 & gpt\_o4min & -0.35289 & 2.94E-19 & 8.22E-19 & P1S & one\_text\\
Mean years added & gpt\_5 & gemini\_2 & -0.21674 & 1.66E-07 & 2.58E-07 & P1S & one\_text\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.31824 & 2.95E-14 & 6.35E-14 & P1S & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.31981 & 5.61E-17 & 1.31E-16 & P1S & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_r1 & 0.101325 & 0.019397 & 0.021725 & P1S & one\_text\\
Mean years added & gpt\_o4min & gemini\_2 & 0.136152 & 0.000452 & 0.000603 & P1S & one\_text\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.671128 & 2.38E-65 & 3.33E-64 & P1S & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & 0.03308 & 0.349644 & 0.349644 & P1S & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & 0.454213 & 1.09E-28 & 4.36E-28 & P1S & one\_text\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.534976 & 3.16E-38 & 1.77E-37 & P1S & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.10307 & 0.006202 & 0.00755 & P1S & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_r1 & 0.318061 & 1.18E-13 & 2.36E-13 & P1S & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.63805 & 9.89E-63 & 9.23E-62 & P1S & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.21691 & 5.52E-07 & 8.13E-07 & P1S & one\_text\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.421133 & 3.4E-26 & 1.19E-25 & P1S & one\_text\\
Mean years added & Physicians & gpt\_41 & -0.00267 & 0.961141 & 0.961141 & P2L & one\_text\\
Mean years added & Physicians & gpt\_5 & -0.13748 & 0.014708 & 0.022538 & P2L & one\_text\\
Mean years added & Physicians & gpt\_o4min & -0.14814 & 0.008587 & 0.014629 & P2L & one\_text\\
Mean years added & Physicians & gemini\_2 & 0.156353 & 0.00256 & 0.006516 & P2L & one\_text\\
Mean years added & Physicians & gemini\_25\_F & 0.024023 & 0.653403 & 0.762304 & P2L & one\_text\\
Mean years added & Physicians & DeepSeek\_v3 & -0.15756 & 0.005544 & 0.011425 & P2L & one\_text\\
Mean years added & Physicians & DeepSeek\_r1 & -0.22072 & 0.000118 & 0.000471 & P2L & one\_text\\
Mean years added & gpt\_41 & gpt\_5 & -0.13481 & 0.015293 & 0.022538 & P2L & one\_text\\
Mean years added & gpt\_41 & gpt\_o4min & -0.14547 & 0.008882 & 0.014629 & P2L & one\_text\\
Mean years added & gpt\_41 & gemini\_2 & 0.159021 & 0.00182 & 0.005095 & P2L & one\_text\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.026692 & 0.612415 & 0.745549 & P2L & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.15489 & 0.005712 & 0.011425 & P2L & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_r1 & -0.21805 & 0.000116 & 0.000471 & P2L & one\_text\\
Mean years added & gpt\_5 & gpt\_o4min & -0.01066 & 0.852065 & 0.902276 & P2L & one\_text\\
Mean years added & gpt\_5 & gemini\_2 & 0.293831 & 2.46E-08 & 1.72E-07 & P2L & one\_text\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.161501 & 0.002952 & 0.006887 & P2L & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.02008 & 0.727314 & 0.814591 & P2L & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.08325 & 0.151886 & 0.21264 & P2L & one\_text\\
Mean years added & gpt\_o4min & gemini\_2 & 0.304489 & 7.6E-09 & 7.09E-08 & P2L & one\_text\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.17216 & 0.001534 & 0.004771 & P2L & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.00942 & 0.870052 & 0.902276 & P2L & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.07259 & 0.211591 & 0.282121 & P2L & one\_text\\
Mean years added & gemini\_2 & gemini\_25\_F & -0.13233 & 0.007664 & 0.014306 & P2L & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.31391 & 3.56E-09 & 4.99E-08 & P2L & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.37708 & 2.24E-12 & 6.27E-11 & P2L & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.18158 & 0.00092 & 0.003222 & P2L & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.24475 & 9.71E-06 & 5.44E-05 & P2L & one\_text\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & -0.06316 & 0.280545 & 0.357057 & P2L & one\_text\\
Mean years added & Physicians & gpt\_41 & -1.0242 & 1.21E-15 & 6.75E-15 & P2S & one\_text\\
Mean years added & Physicians & gpt\_5 & 0.143412 & 0.081866 & 0.095511 & P2S & one\_text\\
Mean years added & Physicians & gpt\_o4min & -0.17826 & 0.072479 & 0.088235 & P2S & one\_text\\
Mean years added & Physicians & gemini\_2 & -0.34073 & 0.003355 & 0.004473 & P2S & one\_text\\
Mean years added & Physicians & gemini\_25\_F & 0.329446 & 7.35E-05 & 0.000121 & P2S & one\_text\\
Mean years added & Physicians & DeepSeek\_v3 & -0.76983 & 2.24E-10 & 6.98E-10 & P2S & one\_text\\
Mean years added & Physicians & DeepSeek\_r1 & -0.76983 & 2.24E-10 & 6.98E-10 & P2S & one\_text\\
Mean years added & gpt\_41 & gpt\_5 & 1.167609 & 9E-21 & 1.26E-19 & P2S & one\_text\\
Mean years added & gpt\_41 & gpt\_o4min & 0.845933 & 5.92E-10 & 1.66E-09 & P2S & one\_text\\
Mean years added & gpt\_41 & gemini\_2 & 0.683469 & 4.73E-06 & 1.02E-05 & P2S & one\_text\\
Mean years added & gpt\_41 & gemini\_25\_F & 1.353643 & 3.52E-27 & 9.87E-26 & P2S & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_v3 & 0.254367 & 0.097314 & 0.1048 & P2S & one\_text\\
Mean years added & gpt\_41 & DeepSeek\_r1 & 0.254367 & 0.097314 & 0.1048 & P2S & one\_text\\
Mean years added & gpt\_5 & gpt\_o4min & -0.32168 & 0.000736 & 0.001145 & P2S & one\_text\\
Mean years added & gpt\_5 & gemini\_2 & -0.48414 & 1.77E-05 & 3.1E-05 & P2S & one\_text\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.186033 & 0.017543 & 0.022328 & P2S & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.91324 & 1.07E-14 & 4.29E-14 & P2S & one\_text\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.91324 & 1.07E-14 & 4.29E-14 & P2S & one\_text\\
Mean years added & gpt\_o4min & gemini\_2 & -0.16246 & 0.19591 & 0.203166 & P2S & one\_text\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.507709 & 1.19E-07 & 2.77E-07 & P2S & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.59157 & 5.75E-06 & 1.07E-05 & P2S & one\_text\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.59157 & 5.75E-06 & 1.07E-05 & P2S & one\_text\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.670174 & 3.31E-09 & 8.43E-09 & P2S & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.4291 & 0.00283 & 0.003962 & P2S & one\_text\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.4291 & 0.00283 & 0.003962 & P2S & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -1.09928 & 1.89E-20 & 1.33E-19 & P2S & one\_text\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -1.09928 & 1.89E-20 & 1.33E-19 & P2S & one\_text\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0 & 1 & 1 & P2S & one\_text\\
Mean years added & Physicians & gpt\_41 & -0.09169 & 0.011156 & 0.019523 & P1L & bullet\\
Mean years added & Physicians & gpt\_5 & -0.02551 & 0.47375 & 0.510274 & P1L & bullet\\
Mean years added & Physicians & gpt\_o4min & 0.025988 & 0.461874 & 0.510274 & P1L & bullet\\
Mean years added & Physicians & gemini\_2 & 0.025398 & 0.473826 & 0.510274 & P1L & bullet\\
Mean years added & Physicians & gemini\_25\_F & 0.069834 & 0.046184 & 0.071842 & P1L & bullet\\
Mean years added & Physicians & DeepSeek\_v3 & -0.33241 & 2.22E-19 & 1.55E-18 & P1L & bullet\\
Mean years added & Physicians & DeepSeek\_r1 & -0.11428 & 0.001892 & 0.003784 & P1L & bullet\\
Mean years added & gpt\_41 & gpt\_5 & 0.06618 & 0.063907 & 0.094179 & P1L & bullet\\
Mean years added & gpt\_41 & gpt\_o4min & 0.117678 & 0.000896 & 0.00209 & P1L & bullet\\
Mean years added & gpt\_41 & gemini\_2 & 0.117089 & 0.000995 & 0.002143 & P1L & bullet\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.161524 & 4.29E-06 & 1.33E-05 & P1L & bullet\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.24072 & 8.01E-11 & 3.74E-10 & P1L & bullet\\
Mean years added & gpt\_41 & DeepSeek\_r1 & -0.02259 & 0.540325 & 0.560337 & P1L & bullet\\
Mean years added & gpt\_5 & gpt\_o4min & 0.051498 & 0.140047 & 0.195005 & P1L & bullet\\
Mean years added & gpt\_5 & gemini\_2 & 0.050909 & 0.146254 & 0.195005 & P1L & bullet\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.095344 & 0.005861 & 0.010941 & P1L & bullet\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.3069 & 4.36E-17 & 2.44E-16 & P1L & bullet\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.08877 & 0.014687 & 0.024191 & P1L & bullet\\
Mean years added & gpt\_o4min & gemini\_2 & -0.00059 & 0.986465 & 0.986465 & P1L & bullet\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.043846 & 0.201204 & 0.244944 & P1L & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.3584 & 4.64E-23 & 6.5E-22 & P1L & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.14027 & 0.000102 & 0.000286 & P1L & bullet\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.044435 & 0.197068 & 0.244944 & P1L & bullet\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.35781 & 7.87E-23 & 7.34E-22 & P1L & bullet\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.13968 & 0.000116 & 0.000295 & P1L & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.40224 & 4.71E-29 & 1.32E-27 & P1L & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.18411 & 2.73E-07 & 9.55E-07 & P1L & bullet\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.218128 & 7.02E-09 & 2.81E-08 & P1L & bullet\\
Mean years added & Physicians & gpt\_41 & -0.33853 & 4.16E-20 & 9.7E-20 & P1S & bullet\\
Mean years added & Physicians & gpt\_5 & 0.176913 & 4.49E-05 & 6.29E-05 & P1S & bullet\\
Mean years added & Physicians & gpt\_o4min & -0.2138 & 3.81E-07 & 5.93E-07 & P1S & bullet\\
Mean years added & Physicians & gemini\_2 & -0.28389 & 4.45E-13 & 7.79E-13 & P1S & bullet\\
Mean years added & Physicians & gemini\_25\_F & 0.383408 & 9.94E-19 & 2.14E-18 & P1S & bullet\\
Mean years added & Physicians & DeepSeek\_v3 & -0.29436 & 2.27E-15 & 4.24E-15 & P1S & bullet\\
Mean years added & Physicians & DeepSeek\_r1 & 0.125624 & 0.005039 & 0.006413 & P1S & bullet\\
Mean years added & gpt\_41 & gpt\_5 & 0.515444 & 7.78E-47 & 4.36E-46 & P1S & bullet\\
Mean years added & gpt\_41 & gpt\_o4min & 0.124731 & 0.000281 & 0.000375 & P1S & bullet\\
Mean years added & gpt\_41 & gemini\_2 & 0.054641 & 0.075305 & 0.084341 & P1S & bullet\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.721939 & 6.92E-90 & 1.94E-88 & P1S & bullet\\
Mean years added & gpt\_41 & DeepSeek\_v3 & 0.044172 & 0.115176 & 0.124036 & P1S & bullet\\
Mean years added & gpt\_41 & DeepSeek\_r1 & 0.464155 & 5.05E-35 & 2.02E-34 & P1S & bullet\\
Mean years added & gpt\_5 & gpt\_o4min & -0.39071 & 2.65E-21 & 6.74E-21 & P1S & bullet\\
Mean years added & gpt\_5 & gemini\_2 & -0.4608 & 2.17E-33 & 7.59E-33 & P1S & bullet\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.206495 & 1.22E-06 & 1.79E-06 & P1S & bullet\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.47127 & 7.66E-39 & 3.57E-38 & P1S & bullet\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.05129 & 0.243496 & 0.252514 & P1S & bullet\\
Mean years added & gpt\_o4min & gemini\_2 & -0.07009 & 0.057143 & 0.066667 & P1S & bullet\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.597208 & 1.89E-47 & 1.32E-46 & P1S & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.08056 & 0.020045 & 0.024402 & P1S & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & 0.339424 & 2.01E-15 & 4.01E-15 & P1S & bullet\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.667298 & 6.17E-68 & 5.76E-67 & P1S & bullet\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.01047 & 0.736024 & 0.736024 & P1S & bullet\\
Mean years added & gemini\_2 & DeepSeek\_r1 & 0.409513 & 1.01E-24 & 2.83E-24 & P1S & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.67777 & 3.18E-78 & 4.45E-77 & P1S & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.25778 & 4.72E-09 & 7.77E-09 & P1S & bullet\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.419983 & 1.38E-28 & 4.3E-28 & P1S & bullet\\
Mean years added & Physicians & gpt\_41 & -0.0398 & 0.471225 & 0.507474 & P2L & bullet\\
Mean years added & Physicians & gpt\_5 & -0.15595 & 0.00582 & 0.012536 & P2L & bullet\\
Mean years added & Physicians & gpt\_o4min & -0.15367 & 0.006402 & 0.012805 & P2L & bullet\\
Mean years added & Physicians & gemini\_2 & 0.081464 & 0.124874 & 0.174824 & P2L & bullet\\
Mean years added & Physicians & gemini\_25\_F & 0.01199 & 0.823372 & 0.853868 & P2L & bullet\\
Mean years added & Physicians & DeepSeek\_v3 & -0.30347 & 4.04E-07 & 2.83E-06 & P2L & bullet\\
Mean years added & Physicians & DeepSeek\_r1 & -0.24224 & 4.21E-05 & 0.000131 & P2L & bullet\\
Mean years added & gpt\_41 & gpt\_5 & -0.11615 & 0.038896 & 0.060505 & P2L & bullet\\
Mean years added & gpt\_41 & gpt\_o4min & -0.11387 & 0.042204 & 0.062195 & P2L & bullet\\
Mean years added & gpt\_41 & gemini\_2 & 0.121264 & 0.021521 & 0.035446 & P2L & bullet\\
Mean years added & gpt\_41 & gemini\_25\_F & 0.05179 & 0.332011 & 0.372844 & P2L & bullet\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.26367 & 9.68E-06 & 4.52E-05 & P2L & bullet\\
Mean years added & gpt\_41 & DeepSeek\_r1 & -0.20244 & 0.000582 & 0.00163 & P2L & bullet\\
Mean years added & gpt\_5 & gpt\_o4min & 0.002284 & 0.968224 & 0.968224 & P2L & bullet\\
Mean years added & gpt\_5 & gemini\_2 & 0.237416 & 1.15E-05 & 4.55E-05 & P2L & bullet\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.167942 & 0.002156 & 0.005487 & P2L & bullet\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -0.14751 & 0.015278 & 0.026736 & P2L & bullet\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.08628 & 0.15098 & 0.192156 & P2L & bullet\\
Mean years added & gpt\_o4min & gemini\_2 & 0.235132 & 1.3E-05 & 4.55E-05 & P2L & bullet\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.165658 & 0.00239 & 0.005576 & P2L & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.1498 & 0.013497 & 0.025194 & P2L & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.08857 & 0.139286 & 0.185715 & P2L & bullet\\
Mean years added & gemini\_2 & gemini\_25\_F & -0.06947 & 0.174407 & 0.212321 & P2L & bullet\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.38493 & 2.35E-11 & 6.58E-10 & P2L & bullet\\
Mean years added & gemini\_2 & DeepSeek\_r1 & -0.3237 & 1.23E-08 & 1.72E-07 & P2L & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -0.31546 & 5.91E-08 & 5.51E-07 & P2L & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.25423 & 9.54E-06 & 4.52E-05 & P2L & bullet\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.061231 & 0.332896 & 0.372844 & P2L & bullet\\
Mean years added & Physicians & gpt\_41 & -0.93755 & 3.17E-14 & 1.48E-13 & P2S & bullet\\
Mean years added & Physicians & gpt\_5 & 0.169116 & 0.043175 & 0.052561 & P2S & bullet\\
Mean years added & Physicians & gpt\_o4min & -0.10698 & 0.273757 & 0.294815 & P2S & bullet\\
Mean years added & Physicians & gemini\_2 & -0.55842 & 1.37E-05 & 2.55E-05 & P2S & bullet\\
Mean years added & Physicians & gemini\_25\_F & 0.327503 & 0.0001 & 0.000176 & P2S & bullet\\
Mean years added & Physicians & DeepSeek\_v3 & -0.99511 & 9.78E-16 & 5.48E-15 & P2S & bullet\\
Mean years added & Physicians & DeepSeek\_r1 & -0.14583 & 0.158341 & 0.177342 & P2S & bullet\\
Mean years added & gpt\_41 & gpt\_5 & 1.106669 & 6.69E-20 & 4.69E-19 & P2S & bullet\\
Mean years added & gpt\_41 & gpt\_o4min & 0.830573 & 2.53E-10 & 7.88E-10 & P2S & bullet\\
Mean years added & gpt\_41 & gemini\_2 & 0.379138 & 0.014751 & 0.018775 & P2S & bullet\\
Mean years added & gpt\_41 & gemini\_25\_F & 1.265056 & 2.32E-25 & 3.25E-24 & P2S & bullet\\
Mean years added & gpt\_41 & DeepSeek\_v3 & -0.05756 & 0.704581 & 0.730043 & P2S & bullet\\
Mean years added & gpt\_41 & DeepSeek\_r1 & 0.79172 & 5.21E-09 & 1.33E-08 & P2S & bullet\\
Mean years added & gpt\_5 & gpt\_o4min & -0.2761 & 0.003584 & 0.005018 & P2S & bullet\\
Mean years added & gpt\_5 & gemini\_2 & -0.72753 & 8.09E-09 & 1.89E-08 & P2S & bullet\\
Mean years added & gpt\_5 & gemini\_25\_F & 0.158386 & 0.049827 & 0.058131 & P2S & bullet\\
Mean years added & gpt\_5 & DeepSeek\_v3 & -1.16423 & 1.04E-21 & 9.69E-21 & P2S & bullet\\
Mean years added & gpt\_5 & DeepSeek\_r1 & -0.31495 & 0.001742 & 0.00271 & P2S & bullet\\
Mean years added & gpt\_o4min & gemini\_2 & -0.45144 & 0.000897 & 0.001477 & P2S & bullet\\
Mean years added & gpt\_o4min & gemini\_25\_F & 0.434482 & 5.12E-06 & 1.02E-05 & P2S & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_v3 & -0.88813 & 1.55E-11 & 5.44E-11 & P2S & bullet\\
Mean years added & gpt\_o4min & DeepSeek\_r1 & -0.03885 & 0.730043 & 0.730043 & P2S & bullet\\
Mean years added & gemini\_2 & gemini\_25\_F & 0.885918 & 2.54E-12 & 1.01E-11 & P2S & bullet\\
Mean years added & gemini\_2 & DeepSeek\_v3 & -0.4367 & 0.005071 & 0.006761 & P2S & bullet\\
Mean years added & gemini\_2 & DeepSeek\_r1 & 0.412582 & 0.003216 & 0.004739 & P2S & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_v3 & -1.32262 & 2.2E-27 & 6.16E-26 & P2S & bullet\\
Mean years added & gemini\_25\_F & DeepSeek\_r1 & -0.47334 & 2.81E-06 & 6.06E-06 & P2S & bullet\\
Mean years added & DeepSeek\_v3 & DeepSeek\_r1 & 0.849281 & 4.18E-10 & 1.17E-09 & P2S & bullet\\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.18\linewidth}>{\raggedright\arraybackslash}p{0.2\linewidth}>{\raggedright\arraybackslash}p{0.12\linewidth}>{\raggedright\arraybackslash}p{0.12\linewidth}>{\raggedright\arraybackslash}p{0.12\linewidth}@{}}
\caption{Pairwise comparisons of consistency with false discovery rate adjustment.}\label{tab:S4}\\
\toprule
\textbf{Dataset} & \textbf{LLM} & \textbf{P\_value} & \textbf{Scenario} & \textbf{Prompt}\\
\midrule
\endfirsthead
\multicolumn{5}{l}{\tablename\ \thetable{} - continued from previous page}\\
\toprule
\textbf{Dataset} & \textbf{LLM} & \textbf{P\_value} & \textbf{Scenario} & \textbf{Prompt}\\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Long & GPT-O4mini & 0.001662 & P1L & fusion\\
Long & GPT-4.1 & 0.001662 & P1L & fusion\\
Long & GPT-5 & 0.001662 & P1L & fusion\\
Long & Gemini2Flash & 0.001662 & P1L & fusion\\
Long & Gemini2.5Flash & 0.002105 & P1L & fusion\\
Long & DeepSeek\_v3 & 0.001662 & P1L & fusion\\
Long & DeepSeek\_r1 & 0.001662 & P1L & fusion\\
Short & GPT-O4mini & 0.001662 & P1S & fusion\\
Short & GPT-4.1 & 0.001662 & P1S & fusion\\
Short & GPT-5 & 0.001662 & P1S & fusion\\
Short & Gemini2Flash & 0.001662 & P1S & fusion\\
Short & Gemini2.5Flash & 0.002105 & P1S & fusion\\
Short & DeepSeek\_v3 & 0.001662 & P1S & fusion\\
Short & DeepSeek\_r1 & 0.002105 & P1S & fusion\\
Long & GPT-O4mini & 0.002526 & P2L & fusion\\
Long & GPT-4.1 & 0.002526 & P2L & fusion\\
Long & GPT-5 & 0.002526 & P2L & fusion\\
Long & Gemini2Flash & 0.002526 & P2L & fusion\\
Long & Gemini2.5Flash & 0.002526 & P2L & fusion\\
Long & DeepSeek\_v3 & 0.002526 & P2L & fusion\\
Long & DeepSeek\_r1 & 0.002526 & P2L & fusion\\
Short & GPT-O4mini & 0.002526 & P2S & fusion\\
Short & GPT-4.1 & 0.002526 & P2S & fusion\\
Short & GPT-5 & 0.002526 & P2S & fusion\\
Short & Gemini2Flash & 0.002526 & P2S & fusion\\
Short & Gemini2.5Flash & 0.002526 & P2S & fusion\\
Short & DeepSeek\_v3 & 0.002526 & P2S & fusion\\
Short & DeepSeek\_r1 & 0.002526 & P2S & fusion\\
Long & GPT-O4mini & 0.001662 & P1L & one\_text\\
Long & GPT-4.1 & 0.001662 & P1L & one\_text\\
Long & GPT-5 & 0.001662 & P1L & one\_text\\
Long & Gemini2Flash & 0.001662 & P1L & one\_text\\
Long & Gemini2.5Flash & 0.002105 & P1L & one\_text\\
Long & DeepSeek\_v3 & 0.001662 & P1L & one\_text\\
Long & DeepSeek\_r1 & 0.001662 & P1L & one\_text\\
Short & GPT-O4mini & 0.001662 & P1S & one\_text\\
Short & GPT-4.1 & 0.001662 & P1S & one\_text\\
Short & GPT-5 & 0.001662 & P1S & one\_text\\
Short & Gemini2Flash & 0.001662 & P1S & one\_text\\
Short & Gemini2.5Flash & 0.002655 & P1S & one\_text\\
Short & DeepSeek\_v3 & 0.001662 & P1S & one\_text\\
Short & DeepSeek\_r1 & 0.002105 & P1S & one\_text\\
Long & GPT-O4mini & 0.002526 & P2L & one\_text\\
Long & GPT-4.1 & 0.002526 & P2L & one\_text\\
Long & GPT-5 & 0.002526 & P2L & one\_text\\
Long & Gemini2Flash & 0.002526 & P2L & one\_text\\
Long & Gemini2.5Flash & 0.002526 & P2L & one\_text\\
Long & DeepSeek\_v3 & 0.002526 & P2L & one\_text\\
Long & DeepSeek\_r1 & 0.002526 & P2L & one\_text\\
Short & GPT-O4mini & 0.002526 & P2S & one\_text\\
Short & GPT-4.1 & 0.002526 & P2S & one\_text\\
Short & GPT-5 & 0.002526 & P2S & one\_text\\
Short & Gemini2Flash & 0.002526 & P2S & one\_text\\
Short & Gemini2.5Flash & 0.003264 & P2S & one\_text\\
Short & DeepSeek\_v3 & 0.002526 & P2S & one\_text\\
Short & DeepSeek\_r1 & 0.002526 & P2S & one\_text\\
Long & GPT-O4mini & 0.001662 & P1L & bullet\\
Long & GPT-4.1 & 0.001662 & P1L & bullet\\
Long & GPT-5 & 0.001662 & P1L & bullet\\
Long & Gemini2Flash & 0.001662 & P1L & bullet\\
Long & Gemini2.5Flash & 0.002105 & P1L & bullet\\
Long & DeepSeek\_v3 & 0.001662 & P1L & bullet\\
Long & DeepSeek\_r1 & 0.001662 & P1L & bullet\\
Short & GPT-O4mini & 0.001662 & P1S & bullet\\
Short & GPT-4.1 & 0.001662 & P1S & bullet\\
Short & GPT-5 & 0.001662 & P1S & bullet\\
Short & Gemini2Flash & 0.001662 & P1S & bullet\\
Short & Gemini2.5Flash & 0.002105 & P1S & bullet\\
Short & DeepSeek\_v3 & 0.001662 & P1S & bullet\\
Short & DeepSeek\_r1 & 0.002105 & P1S & bullet\\
Long & GPT-O4mini & 0.002526 & P2L & bullet\\
Long & GPT-4.1 & 0.002526 & P2L & bullet\\
Long & GPT-5 & 0.002526 & P2L & bullet\\
Long & Gemini2Flash & 0.002526 & P2L & bullet\\
Long & Gemini2.5Flash & 0.002526 & P2L & bullet\\
Long & DeepSeek\_v3 & 0.002526 & P2L & bullet\\
Long & DeepSeek\_r1 & 0.002526 & P2L & bullet\\
Short & GPT-O4mini & 0.002526 & P2S & bullet\\
Short & GPT-4.1 & 0.002526 & P2S & bullet\\
Short & GPT-5 & 0.002526 & P2S & bullet\\
Short & Gemini2Flash & 0.002526 & P2S & bullet\\
Short & Gemini2.5Flash & 0.002526 & P2S & bullet\\
Short & DeepSeek\_v3 & 0.002526 & P2S & bullet\\
Short & DeepSeek\_r1 & 0.002526 & P2S & bullet\\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.16\linewidth}>{\raggedright\arraybackslash}p{0.11\linewidth}>{\raggedright\arraybackslash}p{0.11\linewidth}>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.16\linewidth}>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.11\linewidth}@{}}
\caption{Augmentation: descriptive results by prompt family and scenario.}\label{tab:S5}\\
\toprule
\textbf{Model} & \textbf{Patient} & \textbf{Dataset} & \textbf{Prompt} & \textbf{LYGPC} & \textbf{$\Delta$LYGPC} & \textbf{Selectivity}\\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable{} - continued from previous page}\\
\toprule
\textbf{Model} & \textbf{Patient} & \textbf{Dataset} & \textbf{Prompt} & \textbf{LYGPC} & \textbf{$\Delta$LYGPC} & \textbf{Selectivity}\\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
DeepSeek\_r1 & P1 & Long & A & 1.13413 & 0.026099 & 9.766667\\
DeepSeek\_r1 & P1 & Short & A & 1.056691 & -0.30763 & 8.966667\\
DeepSeek\_v3 & P1 & Long & A & 1.29763 & 0.1896 & 7.033333\\
DeepSeek\_v3 & P1 & Short & A & 1.172512 & -0.19181 & 7.033333\\
gemini\_2 & P1 & Long & A & 1.109649 & 0.001619 & 11.4\\
gemini\_2 & P1 & Short & A & 1.55625 & 0.191931 & 8\\
gemini\_25\_F & P1 & Long & A & 1.120633 & 0.012602 & 11.06667\\
gemini\_25\_F & P1 & Short & A & 1.127201 & -0.23712 & 10.6\\
gpt\_41 & P1 & Long & A & 1.37782 & 0.269789 & 8.866667\\
gpt\_41 & P1 & Short & A & 1.25457 & -0.10975 & 6.2\\
gpt\_5 & P1 & Long & A & 1.062896 & -0.04513 & 7.366667\\
gpt\_5 & P1 & Short & A & 0.957062 & -0.40726 & 5.9\\
gpt\_o4min & P1 & Long & A & 1.017488 & -0.09054 & 6.766667\\
gpt\_o4min & P1 & Short & A & 0.933333 & -0.43099 & 5.9\\
DeepSeek\_r1 & P1 & Short & B & 1.008245 & -0.35607 & 6.266667\\
DeepSeek\_r1 & P1 & Long & B & 1.143974 & 0.035944 & 10.23333\\
DeepSeek\_v3 & P1 & Short & B & 1.137755 & -0.22656 & 4.9\\
DeepSeek\_v3 & P1 & Long & B & 1.216346 & 0.108316 & 10.4\\
gemini\_2 & P1 & Short & B & 1.655584 & 0.291265 & 6.566667\\
gemini\_2 & P1 & Long & B & 1.20414 & 0.09611 & 10.46667\\
gemini\_25\_F & P1 & Short & B & 1.082101 & -0.28222 & 8.566667\\
gemini\_25\_F & P1 & Long & B & 1.190523 & 0.082493 & 10.2\\
gpt\_41 & P1 & Short & B & 1.31 & -0.05432 & 4.166667\\
gpt\_41 & P1 & Long & B & 1.48 & 0.37197 & 8.333333\\
gpt\_5 & P1 & Short & B & 1.117007 & -0.24731 & 4.9\\
gpt\_5 & P1 & Long & B & 1.131938 & 0.023908 & 7.566667\\
gpt\_o4min & P1 & Short & B & 1.165217 & -0.1991 & 4.6\\
gpt\_o4min & P1 & Long & B & 1.058685 & -0.04934 & 7.1\\
DeepSeek\_r1 & P1 & Short & C & 0.961111 & -0.40321 & 6\\
DeepSeek\_r1 & P1 & Long & C & 1.153495 & 0.045465 & 10.96667\\
DeepSeek\_v3 & P1 & Short & C & 1.191667 & -0.17265 & 6\\
DeepSeek\_v3 & P1 & Long & C & 1.075071 & -0.03296 & 11.76667\\
gemini\_2 & P1 & Short & C & 1.435366 & 0.071047 & 6.833333\\
gemini\_2 & P1 & Long & C & 1.194322 & 0.086292 & 10.56667\\
gemini\_25\_F & P1 & Short & C & 1.000278 & -0.36404 & 6\\
gemini\_25\_F & P1 & Long & C & 1.13921 & 0.03118 & 10.96667\\
gpt\_41 & P1 & Short & C & 1.194444 & -0.16987 & 6.6\\
gpt\_41 & P1 & Long & C & 1.066011 & -0.04202 & 11.86667\\
gpt\_5 & P1 & Short & C & 0.971944 & -0.39237 & 6\\
gpt\_5 & P1 & Long & C & 1.105793 & -0.00224 & 10.93333\\
gpt\_o4min & P1 & Short & C & 1.009722 & -0.3546 & 6\\
gpt\_o4min & P1 & Long & C & 1.152462 & 0.044431 & 10.83333\\
DeepSeek\_r1 & P2 & Long & A & 1.521212 & 0.267372 & 7.7\\
DeepSeek\_r1 & P2 & Short & A & 1.495413 & -0.05076 & 7.266667\\
DeepSeek\_v3 & P2 & Long & A & 1.430769 & 0.176929 & 8.666667\\
DeepSeek\_v3 & P2 & Short & A & 1.555439 & 0.009266 & 7.966667\\
gemini\_2 & P2 & Long & A & 1.409738 & 0.155898 & 8.9\\
gemini\_2 & P2 & Short & A & 1.55 & 0.003827 & 8\\
gemini\_25\_F & P2 & Long & A & 1.432308 & 0.178468 & 8.666667\\
gemini\_25\_F & P2 & Short & A & 1.4772 & -0.06897 & 8.333333\\
gpt\_41 & P2 & Long & A & 1.544725 & 0.290885 & 7.266667\\
gpt\_41 & P2 & Short & A & 1.536972 & -0.0092 & 4.733333\\
gpt\_5 & P2 & Long & A & 1.439227 & 0.185387 & 6.033333\\
gpt\_5 & P2 & Short & A & 1.319728 & -0.22645 & 4.9\\
gpt\_o4min & P2 & Long & A & 1.495118 & 0.241278 & 5.633333\\
gpt\_o4min & P2 & Short & A & 1.464085 & -0.08209 & 4.733333\\
DeepSeek\_r1 & P2 & Short & B & 1.430222 & -0.11595 & 5.266667\\
DeepSeek\_r1 & P2 & Long & B & 1.453165 & 0.199325 & 7.9\\
DeepSeek\_v3 & P2 & Short & B & 1.508269 & -0.0379 & 4.333333\\
DeepSeek\_v3 & P2 & Long & B & 1.490244 & 0.236404 & 6.833333\\
gemini\_2 & P2 & Short & B & 1.633721 & 0.087548 & 4.3\\
gemini\_2 & P2 & Long & B & 1.53251 & 0.27867 & 8.1\\
gemini\_25\_F & P2 & Short & B & 1.487113 & -0.05906 & 6.466667\\
gemini\_25\_F & P2 & Long & B & 1.449027 & 0.195187 & 8.566667\\
gpt\_41 & P2 & Short & B & 1.579832 & 0.033659 & 3.966667\\
gpt\_41 & P2 & Long & B & 1.50842 & 0.25458 & 6.433333\\
gpt\_5 & P2 & Short & B & 1.416045 & -0.13013 & 4.466667\\
gpt\_5 & P2 & Long & B & 1.444444 & 0.190604 & 6\\
gpt\_o4min & P2 & Short & B & 1.535976 & -0.0102 & 4.1\\
gpt\_o4min & P2 & Long & B & 1.488857 & 0.235017 & 5.833333\\
DeepSeek\_r1 & P2 & Short & C & 0.961111 & -0.58506 & 6\\
DeepSeek\_r1 & P2 & Long & C & 1.153495 & -0.10034 & 10.96667\\
DeepSeek\_v3 & P2 & Short & C & 1.191667 & -0.35451 & 6\\
DeepSeek\_v3 & P2 & Long & C & 1.075071 & -0.17877 & 11.76667\\
gemini\_2 & P2 & Short & C & 1.435366 & -0.11081 & 6.833333\\
gemini\_2 & P2 & Long & C & 1.194322 & -0.05952 & 10.56667\\
gemini\_25\_F & P2 & Short & C & 1.000278 & -0.5459 & 6\\
gemini\_25\_F & P2 & Long & C & 1.13921 & -0.11463 & 10.96667\\
gpt\_41 & P2 & Short & C & 1.194444 & -0.35173 & 6.6\\
gpt\_41 & P2 & Long & C & 1.066011 & -0.18783 & 11.86667\\
gpt\_5 & P2 & Short & C & 0.971944 & -0.57423 & 6\\
gpt\_5 & P2 & Long & C & 1.105793 & -0.14805 & 10.93333\\
gpt\_o4min & P2 & Short & C & 1.009722 & -0.53645 & 6\\
gpt\_o4min & P2 & Long & C & 1.152462 & -0.10138 & 10.83333\\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.16\linewidth}>{\raggedright\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.13\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}>{\raggedright\arraybackslash}p{0.1\linewidth}@{}}
\caption{Augmentation: pairwise comparisons of life years gained per prioritized choice, with false discovery rate adjustment.}\label{tab:S6}\\
\toprule
\textbf{Model\_A} & \textbf{Model\_B} & \textbf{d\_hat} & \textbf{P\_raw} & \textbf{P\_adj\_BH} & \textbf{Prompt} & \textbf{dataset} & \textbf{Patient}\\
\midrule
\endfirsthead
\multicolumn{8}{l}{\tablename\ \thetable{} - continued from previous page}\\
\toprule
\textbf{Model\_A} & \textbf{Model\_B} & \textbf{d\_hat} & \textbf{P\_raw} & \textbf{P\_adj\_BH} & \textbf{Prompt} & \textbf{dataset} & \textbf{Patient}\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
DeepSeek\_r1 & Physicians & 0.026099 & 0.669311 & 0.937036 & A & Long & P1\\
DeepSeek\_v3 & Physicians & 0.1896 & 0.00348 & 0.012178 & A & Long & P1\\
gemini\_2 & Physicians & 0.001619 & 0.977971 & 0.977971 & A & Long & P1\\
gemini\_25\_F & Physicians & 0.012602 & 0.831395 & 0.969961 & A & Long & P1\\
gpt\_41 & Physicians & 0.269789 & 1.11E-05 & 7.74E-05 & A & Long & P1\\
gpt\_5 & Physicians & -0.04513 & 0.485688 & 0.849955 & A & Long & P1\\
gpt\_o4min & Physicians & -0.09054 & 0.165984 & 0.387295 & A & Long & P1\\
DeepSeek\_r1 & Physicians & 0.035944 & 0.551348 & 0.643239 & B & Long & P1\\
DeepSeek\_v3 & Physicians & 0.108316 & 0.070376 & 0.246314 & B & Long & P1\\
gemini\_2 & Physicians & 0.09611 & 0.109624 & 0.25579 & B & Long & P1\\
gemini\_25\_F & Physicians & 0.082493 & 0.172526 & 0.30192 & B & Long & P1\\
gpt\_41 & Physicians & 0.37197 & 7.97E-10 & 5.58E-09 & B & Long & P1\\
gpt\_5 & Physicians & 0.023908 & 0.7125 & 0.7125 & B & Long & P1\\
gpt\_o4min & Physicians & -0.04934 & 0.452261 & 0.633166 & B & Long & P1\\
DeepSeek\_r1 & Physicians & 0.045465 & 0.442736 & 0.698485 & C & Long & P1\\
DeepSeek\_v3 & Physicians & -0.03296 & 0.570302 & 0.698485 & C & Long & P1\\
gemini\_2 & Physicians & 0.086292 & 0.149501 & 0.698485 & C & Long & P1\\
gemini\_25\_F & Physicians & 0.03118 & 0.598701 & 0.698485 & C & Long & P1\\
gpt\_41 & Physicians & -0.04202 & 0.468068 & 0.698485 & C & Long & P1\\
gpt\_5 & Physicians & -0.00224 & 0.969925 & 0.969925 & C & Long & P1\\
gpt\_o4min & Physicians & 0.044431 & 0.455109 & 0.698485 & C & Long & P1\\
DeepSeek\_r1 & Physicians & -0.30763 & 1.89E-06 & 4.4E-06 & A & Short & P1\\
DeepSeek\_v3 & Physicians & -0.19181 & 0.004637 & 0.00541 & A & Short & P1\\
gemini\_2 & Physicians & 0.191931 & 0.001962 & 0.002747 & A & Short & P1\\
gemini\_25\_F & Physicians & -0.23712 & 0.000147 & 0.000257 & A & Short & P1\\
gpt\_41 & Physicians & -0.10975 & 0.112014 & 0.112014 & A & Short & P1\\
gpt\_5 & Physicians & -0.40726 & 2.28E-09 & 7.97E-09 & A & Short & P1\\
gpt\_o4min & Physicians & -0.43099 & 4.1E-10 & 2.87E-09 & A & Short & P1\\
DeepSeek\_r1 & Physicians & -0.35607 & 2.12E-07 & 1.48E-06 & B & Short & P1\\
DeepSeek\_v3 & Physicians & -0.22656 & 0.001328 & 0.001859 & B & Short & P1\\
gemini\_2 & Physicians & 0.291265 & 2.55E-06 & 8.92E-06 & B & Short & P1\\
gemini\_25\_F & Physicians & -0.28222 & 1.71E-05 & 3.99E-05 & B & Short & P1\\
gpt\_41 & Physicians & -0.05432 & 0.451021 & 0.451021 & B & Short & P1\\
gpt\_5 & Physicians & -0.24731 & 0.000607 & 0.001063 & B & Short & P1\\
gpt\_o4min & Physicians & -0.1991 & 0.007391 & 0.008623 & B & Short & P1\\
DeepSeek\_r1 & Physicians & -0.40321 & 2.36E-09 & 1.65E-08 & C & Short & P1\\
DeepSeek\_v3 & Physicians & -0.17265 & 0.01504 & 0.017547 & C & Short & P1\\
gemini\_2 & Physicians & 0.071047 & 0.285079 & 0.285079 & C & Short & P1\\
gemini\_25\_F & Physicians & -0.36404 & 1.93E-07 & 4.5E-07 & C & Short & P1\\
gpt\_41 & Physicians & -0.16987 & 0.013389 & 0.017547 & C & Short & P1\\
gpt\_5 & Physicians & -0.39237 & 7.22E-09 & 2.53E-08 & C & Short & P1\\
gpt\_o4min & Physicians & -0.3546 & 2.79E-07 & 4.89E-07 & C & Short & P1\\
DeepSeek\_r1 & Physicians & 0.267372 & 0.009267 & 0.032436 & A & Long & P2\\
DeepSeek\_v3 & Physicians & 0.176929 & 0.065589 & 0.094702 & A & Long & P2\\
gemini\_2 & Physicians & 0.155898 & 0.098105 & 0.114456 & A & Long & P2\\
gemini\_25\_F & Physicians & 0.178468 & 0.063069 & 0.094702 & A & Long & P2\\
gpt\_41 & Physicians & 0.290885 & 0.00656 & 0.032436 & A & Long & P2\\
gpt\_5 & Physicians & 0.185386 & 0.138313 & 0.138313 & A & Long & P2\\
gpt\_o4min & Physicians & 0.241278 & 0.067644 & 0.094702 & A & Long & P2\\
DeepSeek\_r1 & Physicians & 0.199324 & 0.051721 & 0.072409 & B & Long & P2\\
DeepSeek\_v3 & Physicians & 0.236404 & 0.038023 & 0.072409 & B & Long & P2\\
gemini\_2 & Physicians & 0.27867 & 0.00466 & 0.032618 & B & Long & P2\\
gemini\_25\_F & Physicians & 0.195187 & 0.043029 & 0.072409 & B & Long & P2\\
gpt\_41 & Physicians & 0.25458 & 0.032824 & 0.072409 & B & Long & P2\\
gpt\_5 & Physicians & 0.190604 & 0.131717 & 0.131717 & B & Long & P2\\
gpt\_o4min & Physicians & 0.235017 & 0.068503 & 0.07992 & B & Long & P2\\
DeepSeek\_r1 & Physicians & 0.045465 & 0.442736 & 0.698485 & C & Long & P2\\
DeepSeek\_v3 & Physicians & -0.03296 & 0.570302 & 0.698485 & C & Long & P2\\
gemini\_2 & Physicians & 0.086292 & 0.149501 & 0.698485 & C & Long & P2\\
gemini\_25\_F & Physicians & 0.03118 & 0.598701 & 0.698485 & C & Long & P2\\
gpt\_41 & Physicians & -0.04202 & 0.468068 & 0.698485 & C & Long & P2\\
gpt\_5 & Physicians & -0.00224 & 0.969925 & 0.969925 & C & Long & P2\\
gpt\_o4min & Physicians & 0.044431 & 0.455109 & 0.698485 & C & Long & P2\\
DeepSeek\_r1 & Physicians & -0.05076 & 0.666287 & 0.972178 & A & Short & P2\\
DeepSeek\_v3 & Physicians & 0.009266 & 0.932807 & 0.972178 & A & Short & P2\\
gemini\_2 & Physicians & 0.003827 & 0.972178 & 0.972178 & A & Short & P2\\
gemini\_25\_F & Physicians & -0.06897 & 0.525368 & 0.972178 & A & Short & P2\\
gpt\_41 & Physicians & -0.0092 & 0.953271 & 0.972178 & A & Short & P2\\
gpt\_5 & Physicians & -0.22645 & 0.141921 & 0.972178 & A & Short & P2\\
gpt\_o4min & Physicians & -0.08209 & 0.601203 & 0.972178 & A & Short & P2\\
DeepSeek\_r1 & Physicians & -0.11595 & 0.430549 & 0.952789 & B & Short & P2\\
DeepSeek\_v3 & Physicians & -0.0379 & 0.819872 & 0.952789 & B & Short & P2\\
gemini\_2 & Physicians & 0.087547 & 0.59703 & 0.952789 & B & Short & P2\\
gemini\_25\_F & Physicians & -0.05906 & 0.643321 & 0.952789 & B & Short & P2\\
gpt\_41 & Physicians & 0.033658 & 0.848247 & 0.952789 & B & Short & P2\\
gpt\_5 & Physicians & -0.13013 & 0.426491 & 0.952789 & B & Short & P2\\
gpt\_o4min & Physicians & -0.0102 & 0.952789 & 0.952789 & B & Short & P2\\
DeepSeek\_r1 & Physicians & -0.40321 & 2.36E-09 & 1.65E-08 & C & Short & P2\\
DeepSeek\_v3 & Physicians & -0.17265 & 0.01504 & 0.017547 & C & Short & P2\\
gemini\_2 & Physicians & 0.071047 & 0.285079 & 0.285079 & C & Short & P2\\
gemini\_25\_F & Physicians & -0.36404 & 1.93E-07 & 4.5E-07 & C & Short & P2\\
gpt\_41 & Physicians & -0.16987 & 0.013389 & 0.017547 & C & Short & P2\\
gpt\_5 & Physicians & -0.39237 & 7.22E-09 & 2.53E-08 & C & Short & P2\\
gpt\_o4min & Physicians & -0.3546 & 2.79E-07 & 4.89E-07 & C & Short & P2\\
\end{longtable}
